Determining the inelastic proton-proton cross section at the Large Hadron Collider using minimum bias events

Described in this paper is a new method for determining the non-diffractive part of the inelastic proton-proton cross section, at the LHC centre of mass energy of 14TeV. The method is based on counting the number of inelastic proton-proton interactions in the collision regions. According to preliminary investigation, this measurement will be best suited for the initial low luminosity phase of the LHC. The dominant uncertainty on this measurement comes from knowledge of the proton-proton luminosity.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

